Cell List Algorithms for Nonequilibrium Molecular Dynamics

We present two modifications of the standard cell list algorithm for nonequilibrium molecular dynamics simulations of homogeneous, linear flows. When such a flow is modeled with periodic boundary conditions, the simulation box deforms with the flow, and recent progress has been made developing boundary conditions suitable for general 3D flows of this type. For the typical case of short-ranged, pairwise interactions, the cell list algorithm reduces computational complexity of the force computation from O($N^2$) to O($N$), where $N$ is the total number of particles in the simulation box. The new versions of the cell list algorithm handle the dynamic, deforming simulation geometry. We include a comparison of the complexity and efficiency of the two proposed modifications of the standard algorithm.

==> figures/dyn_offset_nbhd.tex <==
\centering
\begin{tikzpicture}
\begin{scope}
\draw [very thick](-1,-1)--(1,-1)--(1.6,1)--(-.4,1)--(-1,-1);
\clip (-1,-1)--(1,-1)--(1.6,1)--(-.4,1)--(-1,-1);
\draw[step=.25 cm,black]
(-1,-1) grid (2,2);
\filldraw [fill=black] (.25, .75) rectangle (.5, 1);
\filldraw [fill=black!30!white] (0, .5) rectangle (.25, .75);
\filldraw [fill=black!30!white] (0.25, .5) rectangle (.5, .75);
\filldraw [fill=black!30!white] (.50, .5) rectangle (.75, .75);
\filldraw [fill=black!30!white] (0, .75) rectangle (.25, 1);
\filldraw [fill=black!30!white] (.5, .75) rectangle (.75, 1);
\end{scope}
\begin{scope}[xshift = .6cm, yshift = 2cm]
\draw [very thick](-1,-1)--(1,-1)--(1.6,1)--(-.4,1)--(-1,-1);
\clip (-1,-1)--(1,-1)--(1.6,1)--(-.4,1)--(-1,-1);
\draw[step=.25 cm,black]
(-1,-1) grid (2,2);
\filldraw [fill=black!30!white] (.0, -1) rectangle (.25, -.75);
\filldraw [fill=black!30!white] (-.25, -1) rectangle (0, -.75);
\filldraw [fill=black!30!white] (-.5, -1) rectangle (-.25, -.75);
\filldraw [fill=black!30!white] (-.75, -1) rectangle (-.5, -.75);
\end{scope}
\begin{scope}[xshift = 2cm]
\draw [very thick](-1,-1)--(1,-1)--(1.6,1)--(-.4,1)--(-1,-1);
\clip (-1,-1)--(1,-1)--(1.6,1)--(-.4,1)--(-1,-1);
\draw[step=.25 cm,black]
(-1,-1) grid (2,2);
\end{scope}
\begin{scope}[xshift = 2.6cm, yshift = 2cm]
\draw [very thick](-1,-1)--(1,-1)--(1.6,1)--(-.4,1)--(-1,-1);
\clip (-1,-1)--(1,-1)--(1.6,1)--(-.4,1)--(-1,-1);
\draw[step=.25 cm,black]
(-1,-1) grid (2,2);
\end{scope}
\end{tikzpicture}

==> figures/eqboxes.tex <==
\centering
\begin{tikzpicture}
\draw [dashed] (1,0) -- (3,0);
\draw [dashed] (2,1) -- (3,1);
\draw [dashed] (0,2) -- (3,2);
\draw [dashed] (0,3) -- (3,3);
\draw [dashed] (0,2) -- (0,3);
\draw [dashed] (1,0) -- (1,3);
\draw [dashed]  (2,0) -- (2,3);
\draw [dashed] (3,0) -- (3,3);
\draw [dashed] (0,0) -- (1,0);
\draw [dashed] (0,0) -- (0,1);
\draw [dashed] (0,1) -- (1,1);
\draw [dashed] (0,1) -- (0,2);
\draw[thick] (1,1) -- (2,1) -- (2,2) -- (1,2) -- (1,1);
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.6, 2.2);
\draw[->] (0.2, 2.7) -- (0.5, 2.9);
\draw[->] (0.7, 2.5) -- (0.8, 2.2);

\begin{scope}[yshift = -2cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.6, 2.2);
\draw[->] (0.2, 2.7) -- (0.5, 2.9);
\draw[->] (0.7, 2.5) -- (0.8, 2.2);
\end{scope}

\begin{scope} [yshift = -1cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.6, 2.2);
\draw[->] (0.2, 2.7) -- (0.5, 2.9);
\draw[->] (0.7, 2.5) -- (0.8, 2.2);
\end{scope}

\begin{scope}[xshift = 1cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.6, 2.2);
\draw[->] (0.2, 2.7) -- (0.5, 2.9);
\draw[->] (0.7, 2.5) -- (0.8, 2.2);
\end{scope}

\begin{scope}[xshift = 1cm, yshift = -1cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.6, 2.2);
\draw[->] (0.2, 2.7) -- (0.5, 2.9);
\draw[->] (0.7, 2.5) -- (0.8, 2.2);
\end{scope}

\begin{scope}[xshift = 1cm, yshift = -2cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.6, 2.2);
\draw[->] (0.2, 2.7) -- (0.5, 2.9);
\draw[->] (0.7, 2.5) -- (0.8, 2.2);
\end{scope}

\begin{scope}[xshift = 2cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.6, 2.2);
\draw[->] (0.2, 2.7) -- (0.5, 2.9);
\draw[->] (0.7, 2.5) -- (0.8, 2.2);
\end{scope}

\begin{scope}[xshift = 2cm, yshift = -1cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.6, 2.2);
\draw[->] (0.2, 2.7) -- (0.5, 2.9);
\draw[->] (0.7, 2.5) -- (0.8, 2.2);
\end{scope}

\begin{scope}[xshift = 2cm, yshift = -2cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.6, 2.2);
\draw[->] (0.2, 2.7) -- (0.5, 2.9);
\draw[->] (0.7, 2.5) -- (0.8, 2.2);
\end{scope}
\end{tikzpicture}

==> figures/neqboxes.tex <==
\centering
\begin{tikzpicture}
\draw [dashed] (1,0) -- (3,0);
\draw [dashed] (2,1) -- (3,1);
\draw [dashed] (0,2) -- (3,2);
\draw [dashed] (0,3) -- (3,3);
\draw [dashed] (0,2) -- (0,3);
\draw [dashed] (1,0) -- (1,3);
\draw [dashed]  (2,0) -- (2,3);
\draw [dashed] (3,0) -- (3,3);
\draw [dashed] (0,0) -- (1,0);
\draw [dashed] (0,0) -- (0,1);
\draw [dashed] (0,1) -- (1,1);
\draw [dashed] (0,1) -- (0,2);
\draw[thick] (1,1) -- (2,1) -- (2,2) -- (1,2) -- (1,1);
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.6, 2.2);
\draw[->] (0.2, 2.7) -- (0.5, 2.9);
\draw[->] (0.7, 2.5) -- (0.8, 2.2);

\begin{scope}[yshift = -2cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.2, 2.2);
\draw[->] (0.2, 2.7) -- (0.1, 2.9);
\draw[->] (0.7, 2.5) -- (0.4, 2.2);
\end{scope}

\begin{scope} [yshift = -1cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.4, 2.2);
\draw[->] (0.2, 2.7) -- (0.3, 2.9);
\draw[->] (0.7, 2.5) -- (0.6, 2.2);
\end{scope}

\begin{scope}[xshift = 1cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.6, 2.2);
\draw[->] (0.2, 2.7) -- (0.5, 2.9);
\draw[->] (0.7, 2.5) -- (0.8, 2.2);
\end{scope}

\begin{scope}[xshift = 1cm, yshift = -1cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.4, 2.2);
\draw[->] (0.2, 2.7) -- (0.3, 2.9);
\draw[->] (0.7, 2.5) -- (0.6, 2.2);
\end{scope}

\begin{scope}[xshift = 1cm, yshift = -2cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.2, 2.2);
\draw[->] (0.2, 2.7) -- (0.1, 2.9);
\draw[->] (0.7, 2.5) -- (0.4, 2.2);
\end{scope}

\begin{scope}[xshift = 2cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.6, 2.2);
\draw[->] (0.2, 2.7) -- (0.5, 2.9);
\draw[->] (0.7, 2.5) -- (0.8, 2.2);
\end{scope}

\begin{scope}[xshift = 2cm, yshift = -1cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.4, 2.2);
\draw[->] (0.2, 2.7) -- (0.3, 2.9);
\draw[->] (0.7, 2.5) -- (0.6, 2.2);
\end{scope}

\begin{scope}[xshift = 2cm, yshift = -2cm]
\node at (0.2, 2.2) (node) {$\bullet$};
\node at (0.2, 2.7) (node) {$\bullet$};
\node at (0.7, 2.5) (node) {$\bullet$};
\draw[->] (0.2, 2.2) -- (0.2, 2.2);
\draw[->] (0.2, 2.7) -- (0.1, 2.9);
\draw[->] (0.7, 2.5) -- (0.4, 2.2);
\end{scope}
\end{tikzpicture}

==> figures/neqboxes2.tex <==
\centering
\begin{tikzpicture}
\begin{scope}
\draw (0,0)--(1,0)--(1.5,1)--(.5,1)--(0,0);
\node at (.3, .2) (node) {$\bullet$};
\node at (.7, .7) (node) {$\bullet$};
\node at (1.2, .8) (node) {$\bullet$};
\draw[->] (.3, .2) -- (.5, .3);
\draw[->] (.7, .7) -- (.8, .9);
\draw[->] (1.2, .8) -- (1.1, .6);
\end{scope}

\begin{scope}[xshift = -1cm]
\draw [dashed](0,0)--(1,0)--(1.5,1)--(.5,1)--(0,0);
\node at (.3, .2) (node) {$\bullet$};
\node at (.7, .7) (node) {$\bullet$};
\node at (1.2, .8) (node) {$\bullet$};
\draw[->] (.3, .2) -- (.5, .3);
\draw[->] (.7, .7) -- (.8, .9);
\draw[->] (1.2, .8) -- (1.1, .6);
\end{scope}

\begin{scope}[xshift = 1cm]
\draw [dashed](0,0)--(1,0)--(1.5,1)--(.5,1)--(0,0);
\node at (.3, .2) (node) {$\bullet$};
\node at (.7, .7) (node) {$\bullet$};
\node at (1.2, .8) (node) {$\bullet$};
\draw[->] (.3, .2) -- (.5, .3);
\draw[->] (.7, .7) -- (.8, .9);
\draw[->] (1.2, .8) -- (1.1, .6);
\end{scope}

\begin{scope}[xshift = -.5cm, yshift = -1cm]
\draw [dashed](0,0)--(1,0)--(1.5,1)--(.5,1)--(0,0);
\node at (.3, .2) (node) {$\bullet$};
\node at (.7, .7) (node) {$\bullet$};
\node at (1.2, .8) (node) {$\bullet$};
\draw[->] (.3, .2) -- (.3, .3);
\draw[->] (.7, .7) -- (.6, .9);
\draw[->] (1.2, .8) -- (.9, .6);
\end{scope}

\begin{scope}[xshift = .5cm, yshift = 1cm]
\draw [dashed](0,0)--(1,0)--(1.5,1)--(.5,1)--(0,0);
\node at (.3, .2) (node) {$\bullet$};
\node at (.7, .7) (node) {$\bullet$};
\node at (1.2, .8) (node) {$\bullet$};
\draw[->] (.3, .2) -- (.7, .3);
\draw[->] (.7, .7) -- (1, .9);
\draw[->] (1.2, .8) -- (1.3, .6);
\end{scope}

\begin{scope}[xshift = -1.5cm, yshift = -1cm]
\draw [dashed](0,0)--(1,0)--(1.5,1)--(.5,1)--(0,0);
\node at (.3, .2) (node) {$\bullet$};
\node at (.7, .7) (node) {$\bullet$};
\node at (1.2, .8) (node) {$\bullet$};
\draw[->] (.3, .2) -- (.3, .3);
\draw[->] (.7, .7) -- (.6, .9);
\draw[->] (1.2, .8) -- (.9, .6);
\end{scope}

\begin{scope}[xshift = .5cm, yshift = -1cm]
\draw [dashed](0,0)--(1,0)--(1.5,1)--(.5,1)--(0,0);
\node at (.3, .2) (node) {$\bullet$};
\node at (.7, .7) (node) {$\bullet$};
\node at (1.2, .8) (node) {$\bullet$};
\draw[->] (.3, .2) -- (.3, .3);
\draw[->] (.7, .7) -- (.6, .9);
\draw[->] (1.2, .8) -- (.9, .6);
\end{scope}

\begin{scope}[xshift = -.5cm, yshift = 1cm]
\draw [dashed](0,0)--(1,0)--(1.5,1)--(.5,1)--(0,0);
\node at (.3, .2) (node) {$\bullet$};
\node at (.7, .7) (node) {$\bullet$};
\node at (1.2, .8) (node) {$\bullet$};
\draw[->] (.3, .2) -- (.7, .3);
\draw[->] (.7, .7) -- (1, .9);
\draw[->] (1.2, .8) -- (1.3, .6);
\end{scope}

\begin{scope}[xshift = 1.5cm, yshift = 1cm]
\draw [dashed](0,0)--(1,0)--(1.5,1)--(.5,1)--(0,0);
\node at (.3, .2) (node) {$\bullet$};
\node at (.7, .7) (node) {$\bullet$};
\node at (1.2, .8) (node) {$\bullet$};
\draw[->] (.3, .2) -- (.7, .3);
\draw[->] (.7, .7) -- (1, .9);
\draw[->] (1.2, .8) -- (1.3, .6);
\end{scope}

% \node at (-1.8,1) (node) {Simulation};
% \node at (-1.8,0.6) (node) {Box};
% \draw[ultra thick, ->] (-.8, .8) -- (.75, .5);
% \draw[thick, ->] (3.7, 0) -- (2, -.5);
% \draw[thick, ->] (3.7, 0) -- (2.4, .5);
% \draw[thick, ->] (3.7, 0) -- (2.8, 1.5);
% \node at (4.4, 0) (node) {Replicas};
\end{tikzpicture}


==> figures/shearres.tex <==
\centering
\begin{tikzpicture}
\begin{scope}[yshift = 2.5cm]
\fill (-1,0) circle (.1);
\fill (-1,1) circle (.1);
\fill (0,0) circle (.1);
\fill (0,1) circle (.1);
\fill (1,0) circle (.1);
\fill (1,1) circle (.1);
\fill (2,0) circle (.1);
\fill (2,1) circle (.1);
\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
\end{scope}
\begin{scope}[xshift = -2.5cm]
\fill (-1,0) circle (.1);
\fill (-1,1) circle (.1);
\fill (0,0) circle (.1);
\fill (0,1) circle (.1);
\fill (1,0) circle (.1);
\fill (1,1) circle (.1);
\fill (2,0) circle (.1);
\fill (2,1) circle (.1);
\draw (0,0)--(.5,1)--(1.5,1)--(1,0)--(0,0);
\end{scope}
\begin{scope}
\draw[->, very thick] (-.5, 2) -- (-1, 1.5);
\draw[->, very thick] (0, .5) -- (1, .5);
\end{scope}
\begin{scope}[xshift = 2.5cm]
\fill (-1,0) circle (.1);
\fill (-1,1) circle (.1);
\fill (0,0) circle (.1);
\fill (0,1) circle (.1);
\fill (1,0) circle (.1);
\fill (1,1) circle (.1);
\fill (2,0) circle (.1);
\fill (2,1) circle (.1);
\draw (0,0)--(-.5,1)--(.5,1)--(1,0)--(0,0);
\end{scope}
\end{tikzpicture}


==> figures/simbox.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\draw[thick] (1,1) -- (2,1) -- (2,2) -- (1,2) -- (1,1);
\node at (1.2, 1.2) (node) {$\bullet$};
\node at (1.2, 1.7) (node) {$\bullet$};
\node at (1.7, 1.5) (node) {$\bullet$};
\draw[->] (1.2, 1.2) -- (1.4, 1.2);
\draw[->] (1.2, 1.7) -- (1.3, 1.9);
\draw[->] (1.7, 1.5) -- (1.6, 1.2);
\end{tikzpicture}
\caption{\label{fig:simbox} A simulation box containing three particles}
\end{figure}
